A gradient boosting approach for optimal selection of bidding strategies in reservoir hydro

Power producers use a wide range of decision support systems to manage and plan for sales in the day-ahead electricity market, and they are often faced with the challenge of choosing the most advantageous bidding strategy for any given day. The optimal solution is not known until after spot clearing. Results from the models and strategy used, and their impact on profitability, can either continuously be registered, or simulated with use of historic data. Access to an increasing amount of data opens for the application of machine learning models to predict the best combination of models and strategy for any given day. In this article, historical performance of two given bidding strategies over several years have been analyzed with a combination of domain knowledge and machine learning techniques (gradient boosting and neural networks). A wide range of variables accessible to the models prior to bidding have been evaluated to predict the optimal strategy for a given day. Results indicate that a machine learning model can learn to slightly outperform a static strategy where one bidding method is chosen based on overall historic performance.

==> fig_inflowIntakeReservoir.tex <==
 \begin{tikzpicture}[scale=0.9]

\begin{axis}[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
tick align=outside,
tick pos=left,
x grid style={white},
xlabel={Reservoir level for intake reservoir (\%)},
xmajorgrids,
xmin=-7.62218982169626, xmax=33.7570234688345,
xtick style={color=white!33.33333333333333!black},
y grid style={white},
ylabel={Inflow deviation from normal (m3/s)},
ymajorgrids,
ymin=0.122535336991757, ymax=1.15583133093531,
ytick style={color=white!33.33333333333333!black}
%cycle list name=black white,
]
\addplot [only marks, draw=red, fill=red, colormap/viridis]
%\addplot
table{%
x                      y
0.764999999999999 0.992565411419521
0.328333333333332 0.992565411419521
1.05916666666666 0.93859447004616
0.926666666666666 0.976645305938827
0.00249999999999994 1.00475773945028
-0.0224999999999998 1.00348639455785
-0.199166666666666 1.00287830248378
-0.242916666666666 1.00190535516532
-0.301666666666666 1.0009324078469
-0.431666666666666 1.00348639455785
-0.429999999999999 1.00000000000004
-0.438333333333332 1.00000000000004
-0.109583333333333 1.00697278911563
0.8125 1.00697278911563
1.13958333333333 1.00697278911563
1.07333333333333 1.00697278911563
0.597083333333333 1.00348639455785
0.456249999999999 1.00348639455785
0.0587500000000001 1.00348639455785
3.51916666666666 1.00697278911563
3.67958333333333 1.00697278911563
2.30416666666666 1.00697278911563
1.64 1.00697278911563
0.567083333333333 0.939455703682961
0.29125 1.00697278911563
-0.050416666666667 1.00697278911563
-0.0700000000000001 1.00719917837265
-0.119166666666666 1.00756140118388
-0.177916666666666 1.00792362399504
-0.227083333333333 1.00864806961743
-0.167499999999999 1.00901029242867
-0.144583333333332 1.00937251523987
-0.120833333333333 1.00973473805106
-0.0916666666666665 1.0100969608623
0.0408333333333335 1.0100969608623
-0.0462499999999999 1.00697278911563
-0.117916666666666 1.00694792227636
-0.254999999999999 1.00697278911563
-0.272083333333332 1.00697278911563
-0.295 1.00697278911563
-0.42125 1.00697278911563
-0.335416666666666 1.00697278911563
0.0504166666666664 1.00645710393219
1.25708333333333 1.01033146712074
1.66333333333333 1.01033146712074
0.963333333333333 1.00697278911563
0.746666666666666 1.00348639455785
0.2975 1.00348639455785
4.86375 1.01730425623637
3.38791666666666 1.01394557823127
1.89874999999999 1.01045918367345
1.16708333333333 1.00697278911563
0.464583333333333 1.00348639455785
0.464999999999999 0.999072172517002
2.29291666666666 1.02440476190477
4.42708333333333 1.02440476190477
1.92875 1.01394557823127
1.40583333333333 1.01045918367345
1.00208333333333 1.01045918367345
1.00999999999999 1.01394557823127
1.30333333333333 1.01394557823127
1.09083333333333 1.00790103530859
1.30041666666666 1.00646192290468
0.812916666666667 1.00646192290468
0.570833333333335 1.00194415797993
0.266666666666667 0.97542426523645
0.329583333333335 1.00555826909051
0.197083333333333 1.00981578193725
0.195416666666668 1.01330217649507
0.585000000000001 1.01330217649507
-1.74 1.00930009675377
-2.16291666666666 0.968601829239764
-2.50583333333333 0.907282816950668
-2.91166666666666 0.876929387098031
-3.22583333333333 0.875090006399747
-3.34541666666666 0.916477476040677
-3.50375 0.957139144138421
-5.34458333333333 0.99982696467051
-5.26208333333333 0.99982696467051
-5.11166666666666 0.966499631081928
-4.08833333333333 1.01743197278913
-1.85166666666666 1.01743197278913
-1.99458333333333 1.01666085450017
-1.49875 1.02324567498508
3.11583333333333 1.04289269743958
4.97166666666666 1.04289269743958
4.86666666666666 1.04067764777422
5.03999999999999 1.02079065079423
3.42083333333333 1.02946280439171
2.16291666666666 1.02946280439171
-1.17291666666666 1.00105596274566
-3.30499999999999 0.861634829089207
-3.50833333333333 0.878156615212441
-3.40916666666666 0.957884869500208
-3.04791666666666 1.0036435224618
-2.53333333333333 1.02363364361581
-0.728749999999996 1.02363364361581
0.120416666666662 1.00536669426137
2.50249999999999 0.957594920746038
5.77583333333332 1.01122850371569
1.44999999999999 1.01122850371569
-0.369166666666669 1.00917238020105
-2.15375 0.882395970070551
-2.84833333333333 0.657619047619194
-1.91083333333333 0.660873015873158
-1.87249999999999 0.740202514801324
0.870416666666667 0.981592163150914
6.46958333333333 0.981592163150914
0.143333333333335 0.908444471282894
-1.59208333333333 0.838700341915462
-1.82374999999999 0.872814772912422
-0.801666666666668 0.872814772912422
-1.31416666666666 0.870017168971313
-1.61833333333333 0.852601449414794
-1.78416666666666 0.83388503707216
-1.96708333333333 0.884710046337515
-2.10958333333333 0.949794337687924
-2.2125 0.949794337687924
-1.62249999999999 0.93343511495298
-1.68541666666666 0.909731085767457
-1.73166666666666 0.894785862883008
-1.78041666666666 0.894785862883008
-1.79499999999999 0.891272929339967
-1.68374999999999 0.941159652287574
-1.49708333333333 0.962038946237341
-1.41041666666666 0.962038946237341
-1.56499999999999 0.738596843421407
-1.17458333333333 0.662940395560862
-1.31999999999999 0.748262548262707
-1.36416666666666 0.888997695852588
0.164583333333333 1.00297070937437
2.78208333333333 1.06845654626404
0.7525 1.06845654626404
-0.256249999999999 1.04659447414415
-0.093333333333333 1.04880952380951
1.0425 1.06223941685738
2.77458333333333 1.06223941685738
1.49458333333333 1.05939642403573
0.266666666666665 1.04868180725679
-0.431666666666667 1.03499166213099
-0.810416666666667 1.02492044708826
-1.07375 1.01755968934185
-1.21208333333333 1.01691628760565
-0.915 1.01691628760565
-0.999166666666666 1.02040268216347
-0.809166666666666 1.02040268216347
-0.04875 1.01394557823127
-0.451666666666667 0.949192657045384
-0.727916666666667 0.819498069498272
-0.842916666666667 0.858806829388214
-0.909166666666667 0.88487260972578
-0.304583333333334 0.972520219811991
0.485416666666666 1.00387436318858
1.90958333333333 0.941219038657781
2.45291666666666 0.791082566456095
1.76333333333333 0.919351125705252
0.122499999999999 0.876327706455437
-0.215 0.860307346903481
1.34916666666666 0.980158239481868
3.33708333333333 0.990203660267451
2.97041666666666 0.990203660267451
1.40833333333333 0.966935483870997
1.28916666666666 0.909295232978443
1.62208333333333 0.829620009444605
0.946666666666666 0.690039528043001
0.377083333333332 0.644121868432122
-0.680416666666667 0.522084548105045
-1.16541666666666 0.55006931603039
-0.636666666666667 0.582658575662077
-0.799166666666667 0.350506093255224
-0.274583333333332 0.495669980185808
-0.595416666666666 0.170804121817984
-0.815416666666666 0.306441326530637
-1.39333333333333 0.575083252703722
-1.56999999999999 0.686904761904908
-1.49041666666666 0.665194370577587
0.72125 0.95924134229623
-0.464166666666666 0.92888791244362
-0.929166666666666 0.852942333942931
-1.13708333333333 0.86022082923871
-1.21041666666666 0.857945595751412
-1.29791666666666 0.86022082923871
-1.36541666666666 0.861807864418722
-1.64208333333333 0.886462909371055
-1.37416666666666 0.861209448241418
2.805 0.861209448241418
1.97833333333333 0.829197160197771
0.4575 0.794019796404101
-2.63333333333333 0.999477629546214
-2.24375 0.977959051718008
0.075416666666666 0.839481623267712
-0.541666666666667 0.945416906042791
-0.915416666666666 0.890827624673603
-1.19625 0.874827188940197
-1.31625 0.721145217930464
-1.42249999999999 0.894785862882981
-0.705000000000001 0.97586011802549
-1.28583333333333 0.868779468915621
-1.68875 0.699682230689022
-1.9975 0.557502590542591
-1.86958333333333 0.904029436401915
-1.89375 0.87297733630066
-1.91666666666666 0.886635944700545
-1.76874999999999 0.890498213367883
-1.75666666666666 0.879900026368631
-0.279166666666665 0.952678459293832
-0.455833333333332 0.708977257287648
1.18875 0.812718661169501
-0.413333333333333 0.939659134772307
-0.610833333333333 0.939659134772307
-0.778333333333333 0.927048531745335
-0.915416666666666 0.895135198007277
-0.896666666666666 0.802224805411858
-0.91375 0.777263423675417
-1.04791666666666 0.721858018270001
2.51958333333333 0.763234888206945
1.76791666666666 0.709787313790578
0.814166666666667 0.752220077220278
0.266666666666667 0.752220077220278
-0.400416666666666 0.690039528042964
-0.472916666666666 0.70186881249256
-0.456666666666666 0.747532200345934
0.422083333333333 0.448575288818852
1.12083333333333 0.875805336001678
1.19958333333333 0.87151768648658
2.70541666666666 0.846198020768762
0.515 0.875339087452755
-0.258333333333332 0.90273234997602
-0.178749999999999 0.90273234997602
-0.157499999999999 0.874740671275451
-0.172916666666666 0.797196044009378
-0.261666666666666 0.784025284426864
0.120833333333333 0.771422349637468
-0.358749999999999 0.903517537889382
-0.213333333333332 0.972810168566081
-0.252916666666666 0.971223133386123
-0.245833333333333 0.968861382234025
-0.26875 0.947954956989667
-0.271666666666667 0.935022150132965
-0.322916666666666 0.898358182796148
-0.33 0.86258258039078
-0.33875 0.807480507079364
-0.454166666666666 0.752075101673904
-0.442916666666666 0.627732825046358
-0.460416666666666 0.6490437314236
-0.259999999999999 0.720559845560067
-0.220833333333333 0.647618738625524
-0.283749999999999 0.544901529450885
-0.452916666666666 0.61857142857159
-0.454166666666666 0.645308456998384
-0.434583333333333 0.673888888889051
-0.378333333333333 0.708858055171777
-0.247083333333333 0.861092534816818
-0.238333333333333 0.905180618792861
-0.249583333333333 0.895733614184555
-0.212916666666666 0.893721198156808
-0.229999999999999 0.884786092061034
-0.232083333333333 0.875090006399747
-0.251249999999999 0.883675777371198
-0.248333333333333 0.886635944700545
-0.133749999999999 0.888136462215813
-0.254583333333333 0.877275457757038
-0.410416666666667 0.910765354733801
-0.41125 0.910765354733801
-0.401666666666666 0.913476441010167
-0.14 0.908403603581732
0.0304166666666662 0.899392451762521
0.0729166666666667 0.926273815773251
-0.0745833333333332 0.935634302716812
-0.13875 0.93000869907471
-0.307916666666666 0.939659134772334
1.59375 0.741663210634912
1.64249999999999 0.829927508114544
1.73541666666666 0.968571433479881
4.58291666666666 0.968571433479881
7.06916666666666 0.962211981566884
6.44999999999999 0.962211981566884
4.65541666666666 0.955126728110648
3.42208333333333 0.867577966946218
2.03333333333333 0.86713304736543
2.64708333333333 0.74107783826447
3.87124999999999 0.955040210445902
3.49458333333333 0.97024498632464
4.64083333333333 0.990203660267451
3.44458333333333 0.990203660267451
0.449583333333332 0.864229001940972
-0.635416666666665 0.90316820276506
-1.53624999999999 0.868177788273028
-0.612916666666665 0.868177788273028
-2.06083333333333 0.950666043266032
-0.968333333333335 1.00156100832174
0.434999999999999 1.00156100832174
-5.37958333333333 0.895909913979361
-0.0687499999999996 1.00645710393219
2.98666666666666 1.0024998941221
6.93875 0.985164483064135
29.6041666666666 1.0414487660631
1.16124999999999 0.853672681859702
0.102916666666664 0.853672681859702
-3.59166666666667 0.272066655087758
-3.89708333333333 0.407560646092075
-2.76791666666666 0.42944606413984
-3.74416666666666 0.366581632653015
-3.77041666666666 0.43498072465316
-2.15333333333333 0.660992217989067
4.78374999999999 1.04562343228838
11.9325 1.04562343228838
2.95416666666666 0.888997695852641
15.4612499999999 0.925315592530398
4.50208333333333 0.925315592530398
1.40999999999999 0.84574007636737
0.24125 0.861179052481564
-0.0899999999999991 0.971880935933578
0.0712500000000004 0.971880935933578
-0.519999999999999 0.86195376845362
-0.909166666666666 0.894931766917905
-1.09541666666666 0.894931766917905
-1.27666666666666 0.87105143793763
-0.299166666666666 0.973159503690377
-0.802499999999999 0.966586148746701
-1.28416666666666 0.881487061548644
-1.62333333333333 0.909468268307932
-1.69916666666666 0.973847701997715
-1.7 0.90659461864333
-1.285 0.83928571428595
-1.2975 0.930997318077418
-1.23291666666666 0.982257173174414
-1.12666666666666 0.723659598631727
-1.16416666666666 0.782437160624271
-1.19416666666666 0.83928571428595
-1.21208333333333 0.881912442396433
-0.887916666666667 0.8917848278525
-0.867916666666667 0.884699574396235
-0.422083333333334 0.904115954066634
-0.155833333333333 0.901348745885405
0.984166666666666 0.967796717507851
1.56291666666666 0.967796717507851
15.0416666666666 1.05124382366243
3.74791666666666 0.976469006144047
1.28499999999999 0.925944404467531
0.457083333333332 0.69993506292875
2.3025 1.02737547127915
7.54999999999999 1.02737547127915
-0.119583333333333 0.920125841677308
-0.527916666666667 0.897496949159347
-0.709166666666667 0.897041172551704
1.12458333333333 0.978394904507075
0.0237499999999992 0.864432433030344
-0.667916666666666 0.759277359249464
-1.35041666666666 1.0178199414199
7.31916666666666 1.06415416348605
16.4041666666666 1.06415416348605
6.96958333333333 1.05059655388546
15.1558333333333 1.05059655388546
5.81499999999999 1.03264889591291
19.2458333333333 1.04805386410053
20.9025 1.04805386410053
7.60208333333333 1.03124983446769
2.41291666666666 1.00215472115415
1.02916666666666 0.98556375268126
0.351249999999999 0.975099579869417
-0.237916666666667 0.64064392395433
-0.539583333333333 0.684012897706288
-0.08 0.955386281104908
3.76749999999999 0.955386281104908
2.0275 0.787837837838015
0.525000000000002 0.909305704919723
-0.0154166666666655 0.92777433328852
0.860833333333335 0.986604209059691
0.548333333333333 1.01007121504269
25.9208333333333 1.0414087151045
31.8758333333333 1.05008086870197
9.89041666666666 1.10756254610908
2.15791666666666 1.10756254610908
0.227083333333333 1.08328550075702
-0.754583333333333 1.05812507914326
-1.29208333333333 1.03835034013609
-1.62749999999999 1.02313341701231
-1.90541666666666 1.01267423333881
-2.08375 1.00697278911563
-0.160833333333333 0.866880701847185
2.235 1.02801887301539
5.13291666666666 1.02801887301539
4.08083333333333 1.05578231292519
2.85208333333333 1.07605727853594
11.405 1.07605727853594
5.32958333333333 1.03277661246559
3.85375 1.04196445124663
1.38624999999999 1.05914099093025
0.672083333333331 1.05914099093025
-0.716666666666668 1.03665097565418
-1.19791666666666 1.02079065079423
-1.36416666666666 1.00297070937433
-1.25083333333333 0.974020737327232
-1.11833333333333 0.953626210595407
-0.843333333333332 0.99763824884793
-0.172083333333332 1.00697278911563
2.415 1.00697278911563
1.21624999999999 0.996690497546357
-0.859583333333333 0.879464173579591
-0.684583333333333 0.858294930875708
-0.792083333333333 0.855115830116055
-0.83375 0.851158301158484
-0.539166666666666 0.707615159995027
1.82583333333333 0.959500895290491
0.977083333333333 0.944092688322355
0.445833333333333 0.910851872398574
1.09291666666666 0.892859964519953
-0.167083333333333 0.89127292933994
0.800833333333334 0.842657870873034
0.932916666666667 0.780780555808874
-0.288333333333332 0.727472152042924
-0.0758333333333334 0.843243243243477
0.865416666666666 0.836822267020121
8.5925 0.833986258664407
3.57833333333333 0.973584884538165
1.85791666666666 0.973584884538165
1.23333333333333 0.863966184481421
0.861666666666666 0.701107223487061
0.0409333333333334 0.777263423675417
-0.00987000000000026 0.753663225476542
-0.0228733333333335 0.889433548641655
-0.21454 0.935371485257261
-0.357473333333333 0.96255805222589
-0.352889999999999 0.985829493087581
-0.0117200000000001 0.943317972350272
0.248279999999999 0.945371669004261
0.274529999999999 0.948041474654412
0.274529999999999 0.957225661803167
0.274529999999999 0.963561553653772
0.259886666666666 0.965448455367857
0.152976666666666 0.969297235023092
0.157976666666666 0.955638626623207
-0.0127658333333329 0.909392222584441
-0.0451000000000004 0.891359447004738
-0.2201 0.843243243243477
-0.237183333333333 0.81158301158322
-0.26635 0.779065004037141
-0.0261500000000003 0.734478500636631
-0.00573333333333314 0.791812914372867
-0.0415666666666665 0.815540540540747
-0.0765666666666667 0.781220952632898
-0.0582333333333333 0.74740477237693
-0.26288 0.749705696519059
-0.223749999999999 0.651111111111304
-0.204583333333333 0.636027858407744
-0.1764825 0.586856230542864
-0.23529 0.902818867640791
-0.287381666666666 0.955416676864791
-0.410806666666666 0.98697845310754
-0.425389999999999 0.934892265537458
-0.503043333333333 0.902306969128258
-0.473876666666667 0.902306969128258
-0.475543333333333 0.895571050796318
-0.49471 0.87405247296814
-0.6663 0.831370656370853
-0.604216666666666 0.831370656370853
-1.09889999999999 0.815342949979565
-1.09681666666666 0.81158301158322
-1.09431666666666 0.806182334369384
-1.06681666666666 0.807625482625694
-1.01823749999999 0.81920811840557
-1.67175 0.799710424710641
-1.59425 0.822012450199535
-1.43425 0.843243243243477
-1.2655 0.859795448390922
-1.22517083333333 0.869667833847015
-1.49301666666666 0.770419598205227
-0.476349999999999 0.657981151674577
0.469066666666666 0.68447527816186
2.22406666666666 0.910370369645897
6.5649 0.999052248698453
10.3515625 1.01033146712074
11.65855 1.01033146712074
8.17896666666666 1.00284299282161
5.8048 0.909478740249212
5.47563333333333 0.752365052766607
4.10813333333333 0.867945366573333
2.73813333333333 0.890923594215671
1.63484166666666 0.890923594215671
-0.4217 0.856024539437311
-0.23795 0.48710439099114
-0.185983333333333 0.843256185016278
10.3811 1.02809909354926
11.51985 1.02809909354926
8.03276666666666 1.00869291436855
9.33401666666666 0.936688495501732
9.35026666666666 0.971332496890854
15.1304833333333 0.971332496890854
2.90005 0.899292091685627
-0.702033333333332 0.921819318340695
-1.38469999999999 0.992225108604804
-2.57225916666666 1.01362387736317
-3.66893499999999 1.01362387736317
-4.41019291666666 1.00480260938149
-5.03484083333333 0.935827261864878
-4.33850416666666 0.868277022280385
-4.64228041666666 0.681382390626271
-4.87334 0.563702340137192
-5.02762541666666 0.485467310143021
-5.32363375 0.40152748826114
-5.34786333333333 0.37114869229347
-4.15208666666666 0.455680149338315
-2.61078583333333 0.64496527865872
-2.68992791666666 0.903168202765087
-2.00290083333333 0.90080645161299
-1.99921041666666 0.90080645161299
-1.99815916666666 0.840728862542214
-2.00176875 0.84986012844855
-1.99500541666666 0.892859964519953
-1.80089291666666 0.892570015765862
-1.81811208333333 0.88407076245913
-1.78933291666666 0.618881160946515
-1.82063374999999 0.580124317811144
-1.81297166666666 0.672597526214832
-1.81611874999999 0.894146579004595
-1.41752666666666 0.915412811314477
-1.41958958333333 0.9078917050692
-1.42291624999999 0.9078917050692
-1.42693958333333 0.89844470046092
-1.42754624999999 0.90316820276506
-1.42132416666666 0.905443436252385
-1.28964 0.905443436252385
-1.29142083333333 0.898335737263647
-1.29307791666666 0.900948266992734
-1.29284708333333 0.776873960286737
-1.28095666666666 0.5641402254608
-1.00074 0.594326779393297
-1.00755 0.923988110344674
-1.15905 0.955755540047781
-0.50354625 0.44084792970707
-0.72421625 0.50105670942715
-1.04642625 0.6257846474746
0.48687125 0.819643045044603
-0.345532916666666 0.702936198942987
-0.797594999999999 0.820796242208252
-0.694137916666666 1.02584869328125
4.58161083333333 1.02584869328125
1.97447 0.875688422577024
1.10875333333333 0.853527706313372
0.271822916666667 0.904582202615557
-0.374219583333332 0.904582202615557
-0.773987499999999 0.880701873635308
-0.831341249999998 0.960565560016718
-1.14595624999999 0.960565560016718
-1.26158958333333 0.955126728110648
0.198398749999999 0.96740173241992
0.223444583333334 0.96740173241992
0.785713333333334 0.874827188940222
0.573603333333334 0.95687959114416
-0.253592083333332 0.95687959114416
-1.00448916666666 0.762486992712894
-1.19243374999999 0.620400404027477
-1.08473791666666 0.589601442031057
5.23218541666666 0.916816339223693
4.52655416666666 0.951467890532735
2.81459333333333 0.951467890532735
0.480295 0.80525607747085
0.228989583333333 0.902393486793002
1.99189666666666 0.99247889375475
0.410824583333333 0.925478155918635
0.212984999999999 0.600010231390272
8.81616 1.02503596046675
11.9557695833333 1.02503596046675
2.25462541666666 0.832548841242249
0.233470416666667 0.617970920284467
0.0683350000000007 0.833444640248001
-0.209647499999998 0.894263492429195
-1.60597541666666 0.626184132424752
-1.66987291666666 0.537455004727302
-1.99120916666666 0.665474653411795
-2.15850291666666 0.747972597170048
-2.28206166666666 0.759990159588957
-2.07484833333333 0.767174869587238
-2.24656749999999 0.738741818967781
-2.33118791666666 0.678957404590918
-1.75631708333333 0.482575193070152
-1.04306249999999 0.739344738915458
-0.829029999999999 0.739344738915458
-1.16239999999999 0.719071234053314
-0.1222325 0.587498617432455
0.395869583333332 0.764950439978678
0.407352083333331 0.928625094984041
16.5951874999999 0.999301329751435
14.6113683333333 0.999301329751435
3.00510083333333 0.534833540468695
1.24516041666666 0.627971229278137
0.320528333333333 0.715871968685678
-0.638137083333333 0.650991908995395
-0.95805875 0.570803070108702
-1.11990208333333 0.501166180758052
-1.42592875 0.46530612244898
-1.56771291666666 0.460419170257642
-1.63207791666666 0.460419170257642
-1.66712166666666 0.451012139808814
-0.677187916666666 0.506149354068877
-0.683392916666666 0.501275652088988
-0.752328333333332 0.483236151603517
-0.801275833333333 0.506700841271372
-0.840824999999999 0.506700841271372
-0.853478333333332 0.456450579202614
-0.703424999999999 0.475264640100235
-0.697189583333332 0.541104301453122
-0.713129166666666 0.573497179187345
-0.721203749999999 0.560271986073211
-0.707502916666666 0.513876713180661
};
\addplot [only marks, draw=blue, fill=blue, colormap/viridis]
table{%
x                      y
0.400833333333332 0.970670987998061
0.0445833333333333 0.95000263069924
-0.1125 0.929260741461782
-0.359583333333332 0.898572796574886
-0.310833333333333 0.890114389360448
-0.430833333333333 0.881988207547169
-0.458749999999999 0.847169811320765
-0.294999999999999 0.838357313888744
-0.339166666666666 0.829887974266088
-0.362499999999999 0.821384161753594
0.707083333333333 0.837759433962261
0.829166666666666 0.850933962264147
0.725416666666666 0.854100233281069
0.298749999999999 0.858462264150954
0.1825 0.862365607377202
0.779583333333333 0.865647408228373
0.805 0.866931603773588
0.551666666666666 0.866931603773588
0.401666666666666 0.866931603773588
0.2075 0.86188325728497
-0.210833333333333 0.849051886792462
0.0495833333333335 0.814233490566056
-0.171666666666666 0.787884433962274
-0.190833333333332 0.77941509433962
-0.225416666666666 0.770243155397508
-0.42875 0.723231756221523
0.677499999999999 0.70037735849057
1.34625 0.678637511816366
0.551666666666666 0.654759324423411
0.414583333333333 0.647101033806547
3.03666666666666 0.619512574623291
0.278333333333333 0.585237565669292
4.46333333333333 0.590596487595437
3.41541666666666 0.587530735784779
-0.500416666666669 0.453569439841686
-1.48041666666666 0.94996815780939
-1.21333333333333 0.969729950262213
-0.733333333333333 0.980081365356554
-0.684583333333333 0.978762696921458
-0.679583333333333 0.975033018867925
-0.0812500000000004 0.975033018867925
-0.26625 0.975067491757797
-0.575833333333333 0.97318541628611
-0.90375 0.953732308752772
-0.44 0.950566037735862
4.27791666666666 0.959976415094344
1.75041666666666 0.977223779259139
4.00166666666666 0.981620283018863
0.649166666666666 0.982561320754732
-0.0395833333333339 0.986325471698114
-0.360416666666667 0.984443396226418
-0.153333333333334 0.981963440828251
-0.399583333333333 0.978936362094185
-0.873333333333334 0.968102596907612
-1.02333333333333 0.96185849056604
-1.11625 0.956212264150939
-0.87625 0.945860849056609
-0.634583333333333 0.942898543566188
-0.914166666666666 0.936566721089334
-0.441666666666666 0.932707547169809
0.285833333333332 0.932707547169809
-1.01041666666666 0.94175354030383
-1.1 0.94175354030383
-1.22416666666666 0.935523584905654
-1.31666666666666 0.929057287127067
-1.44916666666666 0.915469022989988
-1.49583333333333 0.907993975519359
-1.52291666666666 0.899650319250186
-1.58374999999999 0.884916040147721
1.15416666666666 0.881047169811332
0.0324999999999997 0.881047169811332
0.100416666666666 0.875540135679088
-1.11458333333333 0.866129758320617
-1.34083333333333 0.833397403092408
-1.27083333333333 0.826466981132083
-1.62374999999999 0.82092547410999
-1.58958333333333 0.808587264150957
2.585 0.860443585756154
-0.71625 0.873518867924536
-1.38625 0.873658939494574
-1.77041666666666 0.873658939494574
-2.03291666666666 0.871090179963054
-2.21791666666666 0.867599829940393
-2.34749999999999 0.863107338184812
-2.40416666666666 0.855534431550392
-2.47583333333333 0.85469811320755
-2.50791666666666 0.85469811320755
-2.53666666666666 0.84841953397612
-2.56458333333333 0.840925704979194
-2.59999999999999 0.833397403092408
-2.21916666666666 0.818340799318816
-2.16875 0.80513179812706
1.54958333333333 0.802906564845996
-0.0254166666666675 0.80105896226416
-1.51125 0.782133488154168
-1.41166666666666 0.776452788849208
-0.544166666666667 0.773275707391076
-1.49416666666666 0.767181603773582
-1.48583333333333 0.764358490566048
-2.07 0.758851456433816
-1.69625 0.763760610639577
-1.69833333333333 0.766240566037745
-1.74083333333333 0.768720521435912
-1.815 0.770945754716996
-1.77999999999999 0.770507685426161
-1.41583333333333 0.772793357298811
-0.457916666666665 0.775650943396227
-0.037083333333332 0.778851687303008
-0.286666666666665 0.791991742715034
-0.414583333333332 0.801761561583639
0.32 0.820222874790511
0.612916666666667 0.823678340814388
1.02708333333333 0.828383529493651
1.10374999999999 0.830574289884864
0.0804166666666659 0.832113207547184
-0.852916666666666 0.830231132075487
-0.949583333333333 0.825386751113358
-0.120416666666666 0.829496796495878
2.67791666666666 0.838391786778614
-0.169583333333333 0.849992924528299
-0.469166666666666 0.849051886792462
-0.524166666666666 0.846571931394293
-0.545416666666666 0.839641509433969
-0.516666666666666 0.836818396226413
-0.392916666666666 0.836679203943547
-0.232083333333333 0.836679203943547
-0.175833333333333 0.836679203943547
0.192916666666666 0.838357313888744
0.555416666666666 0.838357313888744
0.249583333333333 0.832456365356549
0.185416666666666 0.830126412682491
2.73708333333333 0.836818396226413
2.63416666666666 0.843405660377372
-0.199999999999999 0.83459316294534
-0.288749999999999 0.830574289884864
0.1975 0.800257116811179
-0.402499999999999 0.794576417506208
-0.480416666666666 0.788023626245141
-0.477499999999999 0.781790330344792
0.022916666666667 0.768465799318807
0.0658333333333334 0.76164009675151
-0.032083333333333 0.754744147681035
-0.137499999999999 0.747572805694205
-0.237499999999999 0.732310637401253
-0.2975 0.691297889174858
-0.442916666666666 0.645327048018222
-0.452083333333333 0.633300723334198
-0.47375 0.619616532769392
-0.469166666666666 0.612396943700396
-0.279999999999999 0.589138223140336
-0.284999999999999 0.581063037367399
-0.293333333333333 0.563161692233796
-0.317499999999999 0.55403417193761
-0.289583333333333 0.5111723803291
-0.0974999999999997 0.495309172781945
-0.212083333333332 0.486387280174067
-0.196666666666666 0.453980088460225
-0.248333333333333 0.405309483425005
-0.247916666666667 0.341314608467082
0.0566666666666664 0.309192735045128
-0.240833333333333 0.284374420265836
0.924166666666666 0.258397673515574
1.46541666666666 0.317744761858013
0.844166666666666 0.316542044769261
-0.996666666666665 0.302820894737424
-1.25208333333333 0.296695415833209
-1.47458333333333 0.290853515513467
-1.60249999999999 0.284010094508765
-2.18291666666666 0.267064000908002
-2.62333333333333 0.261448490894344
-2.88708333333333 0.255696227506875
-3.21583333333333 0.24961267384388
-3.45958333333333 0.241963333564634
-3.53166666666666 0.234357043465571
-3.60208333333333 0.22708153512861
-5.48541666666666 0.221059974305365
-5.72833333333333 0.214473044562559
-5.57041666666666 0.20814780451203
-5.09875 0.202147238456306
-4.1925 0.196770311601038
-3.20374999999999 0.194841981132073
-2.37375 0.22175730711929
-3.6325 0.22175730711929
-4.465 0.221205188679252
-5.00458333333333 0.220632075471699
-4.74541666666666 0.214985714636167
-2.12624999999999 0.217193396226418
11.4120833333333 0.395132328592057
-1.78375 0.451266655417984
-2.99791666666667 0.459063175702464
-4.04166666666667 0.466375649526863
-3.02749999999999 0.471674528301883
-3.26416666666666 0.471705026873614
-3.40916666666666 0.471705026873614
-3.56708333333333 0.471674528301883
-2.19208333333333 0.460018867924535
-2.14958333333333 0.455023584905662
-2.22875 0.444578652579047
-0.496666666666666 0.649735849056615
-0.840833333333332 0.649860579854769
-1.39958333333333 0.649358309606179
-1.18624999999999 0.644814461415753
-0.574166666666666 0.640176690065853
-1.09249999999999 0.636880212419258
-1.38124999999999 0.629634237235667
-1.45333333333333 0.625647802735198
-1.50041666666666 0.621430821603126
-1.55458333333333 0.617556419212385
-1.6525 0.605368210453489
-1.67541666666666 0.597673097614389
-1.28166666666666 0.577418958925102
-1.11041666666666 0.549522935378818
-1.12083333333333 0.545102927013855
-1.17666666666666 0.538123129230671
-1.07625 0.532008946241036
-1.09458333333333 0.52417996062677
-1.20166666666666 0.483982285145165
-0.900416666666667 0.476669811320765
-0.84 0.455439858490576
-0.840833333333333 0.448543658251082
-0.813333333333333 0.455266183518356
-0.368333333333334 0.470841981132071
1.07749999999999 0.511398374387876
2.63291666666666 0.535775439853404
0.541666666666665 0.59238979282128
2.25291666666666 0.619066037735859
0.527499999999999 0.623270145533126
1.61999999999999 0.621877358490574
1.08333333333333 0.620025161225768
2.38041666666666 0.621174528301888
1.49416666666666 0.621174528301888
0.658333333333333 0.620626077167259
-0.420833333333333 0.612078040706471
0.0816666666666665 0.602863493472359
-0.0712499999999998 0.596652374083725
-0.516666666666666 0.592570754716981
-0.797499999999999 0.594240566037734
-0.907499999999999 0.595910377358496
-0.894583333333333 0.597275732878449
-1.00375 0.598415094339627
-1.13916666666666 0.599250000000013
-1.30041666666666 0.600084905660389
-1.37791666666666 0.600919811320766
-1.37416666666666 0.601754716981133
-0.697083333333333 0.804514428288047
3.68124999999999 0.816917411490713
0.160416666666666 0.815174528301883
-0.197499999999999 0.813292452830208
15.05875 0.882894772393168
-1.91041666666666 0.991936938278747
0.272916666666667 0.98878387252789
-0.0551041666666667 0.98834172133877
-0.175104166666667 0.989248833094926
-0.79375 0.992743105950659
-1.13583333333333 0.992743105950659
0.0795833333333329 0.990928882438324
-0.660416666666666 0.990021770682156
-0.596666666666667 0.989114658925978
-1.43333333333333 1.00134880216632
-1.45958333333333 0.998185776487665
-0.163333333333334 0.994524099378302
-0.205416666666668 0.994888115861093
-0.814583333333334 0.998051602318727
-0.927916666666668 0.998185776487665
-0.641666666666667 0.998185776487665
-0.289583333333334 0.99637155297533
-0.608749999999999 0.992743105950648
-0.999999999999998 0.988173074279941
-1.25916666666666 0.98192896793839
-1.42374999999999 0.975974056603784
-1.46624999999999 0.970362303078555
-1.49416666666666 0.964049250957243
-0.241249999999999 0.955236753525242
-0.412499999999999 0.949386561583622
-0.687916666666665 0.942096698113206
-0.852499999999999 0.935628041844053
0.374166666666666 0.922978456952245
-0.12375 0.920365873551113
-0.289166666666666 0.916888843430039
-0.49375 0.913795118834137
-0.868333333333333 0.908406343730849
-0.593749999999999 0.896933278910676
1.49791666666666 0.872473110795681
3.02041666666666 0.875057785586856
1.12208333333333 0.866897130883718
-0.197499999999999 0.850097643921294
-0.419583333333332 0.82427622074087
-0.443333333333332 0.817056603773601
-0.204166666666666 0.812351415094339
1.65813333333333 0.836783923336554
2.68176666666666 0.832113207547161
0.931349999999999 0.8267756660516
0.133016666666666 0.816747918854084
0.0500999999999998 0.810160654703136
0.115876666666666 0.809667494169661
0.595459999999999 0.809528301886805
0.0854599999999993 0.809528301886805
-0.160373333333333 0.808587264150957
-0.28659 0.80670518867926
-0.368723333333332 0.803882075471705
-0.19539 0.805764150943402
-0.218723333333333 0.805764150943402
-0.294556666666667 0.804823113207542
-0.336125833333333 0.803538917662329
0.274529999999999 0.801965527110138
0.168393333333333 0.798235849056604
0.12006 0.796353773584909
0.062976666666667 0.794471698113212
0.0467266666666666 0.793530660377353
-0.0955166666666671 0.786943396226427
-0.291766666666666 0.775685416286087
-0.268833333333333 0.772793357298821
0.0134333333333329 0.766275038927615
-0.0549400000000001 0.753972602581837
-0.183713333333333 0.750284386491642
-0.224963333333333 0.746495283018873
-0.23788 0.742601722607707
-0.254546666666666 0.738186013241351
-0.271213333333333 0.729633443095424
-0.264619166666666 0.7250445038074
-0.211249999999999 0.720212264150941
-0.222499999999999 0.715380024494503
-0.216249999999999 0.710483173933377
-0.203333333333333 0.695175835801403
-0.149873333333333 0.684200155065444
-0.17779 0.677867241174834
-0.20654 0.672322429395693
-0.261956666666667 0.659506024480648
-0.274873333333333 0.653407372360872
-0.420389999999999 0.641477623436331
-0.418306666666666 0.633773814114872
-0.382056666666666 0.626836114002371
-0.391223333333333 0.628084905660375
-0.433041666666666 0.61560728222406
-0.51971 0.606764150943392
-0.670466666666666 0.498555886488303
-0.695574999999999 0.488537018563774
-1.09889999999999 0.478956503554551
-1.02681666666666 0.430409429351731
-1.67258333333333 0.411018045534167
-1.673 0.401424120240956
-2.01176666666666 0.348375253120362
-0.45795 0.47601771485485
-0.636283333333334 0.482007180748068
0.555799999999998 0.489690827218075
-1.05086666666666 0.494911808045996
0.772375 0.497509433962274
-5.21637958333333 0.795412735849061
-3.92313916666666 0.786036831380428
-4.00488333333333 0.782238207547165
-4.05033791666666 0.778474056603771
-4.09714541666666 0.774849097943255
-4.1305975 0.770911281827126
-4.10840125 0.76516033601903
-2.59060416666666 0.759449336360298
-2.64355208333333 0.746390826080485
-2.66867875 0.739582230537146
-2.68270541666666 0.732072796574889
-2.66798958333333 0.727860541543247
-2.00283583333333 0.731476415094349
-2.00263541666666 0.752469656255319
-1.90062916666666 0.758712264150949
-1.89448041666666 0.763074295020824
-1.85167999999999 0.766872918854076
-1.8404325 0.77530778558685
-1.81421583333333 0.782203734657314
-1.75953458333333 0.782238207547165
-1.77936666666666 0.786739430699917
-1.79812916666666 0.802000000000009
-1.80878249999999 0.803284195545233
-1.81307291666666 0.803882075471705
-1.81481999999999 0.802941037735857
-1.81848708333333 0.80105896226416
-1.82165999999999 0.795790366548297
-1.82323249999999 0.786943396226427
-1.80805541666666 0.778613248886649
-1.29283208333333 0.682034326367442
-1.2928575 0.674112524193695
-1.00074 0.640314829393859
-1.00074 0.631163885997652
-1.00074 0.621480902866265
-1.00074 0.612108625676432
-1.00069625 0.603636075167547
-1.16732041666666 0.586195965234759
-1.16338041666666 0.582582471762412
-1.15033375 0.589077053200423
-0.33712 0.594240566037734
-0.193310833333333 0.594240566037734
-0.869152916666666 0.581412525331285
-1.003165 0.57324443062321
-1.05525666666666 0.557848407076923
-1.00555666666666 0.552729979005799
-0.203305 0.556213811309033
1.9779875 0.562236498583465
-1.03906999999999 0.549126693142132
-0.695656249999999 0.54508710234532
-1.23702208333333 0.515135361765341
-0.709412083333333 0.501379506463357
-1.32193208333333 0.484902636538359
4.99321291666666 0.50332689056426
13.1082954166666 0.546541247409306
7.73470375 0.569883066735761
6.22896583333333 0.592040304857413
1.30597916666666 0.624424528301897
1.01916083333333 0.622594339622643
-0.572549999999998 0.694902311019941
-0.565272916666665 0.705928621136994
-1.36097749999999 0.733730457841284
-1.93091874999999 0.750880767972193
-2.08367499999999 0.763964576166087
-2.09346666666666 0.772484672379316
-2.24411291666666 0.798474287472985
-2.12933916666666 0.813496418356697
-1.38395958333333 0.874599097943251
-1.49953791666666 0.871979950262217
-1.67304333333333 0.866588445964221
-1.82736416666666 0.859711986806308
-1.91817249999999 0.855604678053549
-1.95182458333333 0.858856178550916
0.395175416666667 0.867872641509436
0.62953875 0.871154442360607
-0.554643749999999 0.871293634643463
-1.22733583333333 0.871293634643463
-1.74291208333333 0.869859436374149
-2.05327875 0.864003771173036
-2.22957583333333 0.859264109603936
-2.25552666666666 0.853159195545231
-2.20973875 0.848006129663607
-2.08048333333333 0.84138439262281
0.820808749999997 0.836155743056299
0.534980416666664 0.836818396226413
0.748686249999998 0.839984667243345
0.495920833333332 0.844485890396087
1.34798124999999 0.847169811320765
3.51951541666666 0.865322439608133
5.54988458333333 0.951794811320766
0.33263 0.955717720177233
-0.0605 0.951794811320766
-0.408339166666666 0.948011792452845
-0.841613749999999 0.937961942382327
-1.4921625 0.911546848042696
-1.6482225 0.882127399830047
-1.47509208333333 0.876446700525066
-0.666914583333332 0.871038912526358
-0.500323333333332 0.864944808908885
-0.444874166666666 0.859711986806308
-0.456899583333332 0.854732586097422
-0.841049583333332 0.841523584905675
-0.859598333333332 0.835534200681199
-0.535163749999999 0.828946936530251
-0.599308749999999 0.82270283018868
-0.689551666666666 0.786908923336556
-0.697697499999999 0.792589622641506
-0.67843625 0.793565133267213
-0.690433333333333 0.794506171003083
-0.7149625 0.795412735849061
};
\end{axis}

\end{tikzpicture}

==> fig_pricesNordpool.tex <==
\begin{tikzpicture}[scale=0.7] %[x={10.0pt},y={10.0pt}]
\definecolor{color0}{rgb}{0.886274509803922,0.290196078431373,0.2}

\begin{axis}[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
tick align=outside,
tick pos=left,
x grid style={white},
xlabel={\hspace{1cm}2016\hspace{1cm} 2017 \hspace{1cm}  2018} \\,
xlabel={\hspace{1cm}2016\hspace{1cm} 2017 \hspace{1cm}  2018},
xmajorgrids,
xmin=-53.6098566308244, xmax=1125.60985663082,
xtick style={color=white!33.33333333333333!black},
xtick={46,137,228,319,410,501,592,683,774,865,956,1047},
xticklabels={Q1,Q2,Q3,Q4,Q1,Q2,Q3,Q4,Q1,Q2,Q3,Q4},
y grid style={white},
ylabel={Price},
ymajorgrids,
ymin=12.2312400662252, ymax=68.7429266004415,
ytick style={color=white!33.33333333333333!black}
]
\addplot [only marks, draw=color0, fill=color0, colormap/viridis, mark=x]
table{%
x                      y
0 16.9583333333333
1 19.0629166666666
2 21.1816666666666
3 28.695
4 48.1620833333333
5 29.6420833333333
6 24.4158333333333
7 21.50875
8 32.4829166666666
9 29.5358333333333
10 29.19875
11 30.16125
12 34.0883333333333
13 27.8025
14 26.4366666666666
15 37.9279166666666
16 45.7041666666666
17 48.65
18 51.8641666666666
19 27.7958333333333
20 23.8566666666666
21 22.27
22 24.1870833333333
23 18.1983333333333
24 16.7895833333333
25 16.2579166666666
26 15.2879166666666
27 16.4854166666666
28 18.6245833333333
29 16.9270833333333
30 17.7524999999999
31 18.21875
32 20.7775
33 16.0066666666666
34 14.81375
35 14.8991666666666
36 16.9766666666666
37 18.65875
38 19.4133333333333
39 21.83375
40 18.63625
41 17.4316666666666
42 20.9466666666666
43 24.9274999999999
44 18.5762499999999
45 23.09875
46 18.6620833333333
47 18.6329166666666
48 19.7795833333333
49 20.0208333333333
50 23.6416666666666
51 22.0420833333333
52 19.5241666666666
53 18.9158333333333
54 22.1554166666666
55 19.9829166666666
56 21.8395833333333
57 22.4129166666666
58 22.1925
59 20.0916666666666
60 19.7908333333333
61 23.1654166666666
62 24.5433333333333
63 22.49625
64 23.1708333333333
65 24.5208333333333
66 22.7820833333333
67 21.8829166666666
68 22.38375
69 22.1345833333333
70 21.8420833333333
71 22.1575
72 21.7512499999999
73 21.4579166666666
74 20.3829166666666
75 21.4608333333333
76 21.5125
77 21.4975
78 21.16125
79 17.2041666666666
80 19.6808333333333
81 21.4041666666666
82 21.6679166666666
83 22.0116666666666
84 20.5425
85 19.7695833333333
86 22.7370833333333
87 22.0816666666666
88 20.9279166666666
89 20.17
90 21.6370833333333
91 21.4879166666666
92 20.5129166666666
93 22.3124999999999
94 22.16
95 24.2204166666666
96 22.7379166666666
97 22.3208333333333
98 20.6554166666666
99 18.5145833333333
100 20.69
101 20.1641666666666
102 21.49875
103 21.41875
104 21.4433333333333
105 21.7504166666666
106 21.3825
107 24.3833333333333
108 24.08125
109 24.0933333333333
110 25.69
111 22.4929166666666
112 22.64625
113 21.7154166666666
114 24.9483333333333
115 24.41875
116 25.3579166666666
117 21.29125
118 21.7737499999999
119 18.5566666666666
120 15.9129166666666
121 21.1458333333333
122 23.0770833333333
123 23.0066666666666
124 22.3170833333333
125 23.705
126 20.3179166666666
127 20.02625
128 22.0283333333333
129 23.7583333333333
130 25.2841666666666
131 24.66625
132 24.0175
133 22.8454166666666
134 22.0308333333333
135 23.81625
136 23.1766666666666
137 23.5479166666666
138 24.6925
139 24.4425
140 23.0354166666666
141 20.83625
142 21.6604166666666
143 22.7595833333333
144 22.73125
145 21.6691666666666
146 22.0291666666666
147 21.8908333333333
148 21.4233333333333
149 22.7504166666666
150 23.6299999999999
151 23.6816666666666
152 23.8670833333333
153 23.7054166666666
154 24.0475
155 24.0045833333333
156 25.6816666666666
157 25.4854166666666
158 26.8241666666666
159 26.4304166666666
160 26.3066666666666
161 24.6391666666666
162 23.0145833333333
163 25.7266666666666
164 26.0004166666666
165 25.7175
166 25.0970833333333
167 24.6991666666666
168 24.14625
169 22.0154166666666
170 23.8233333333333
171 24.4270833333333
172 23.6725
173 23.1770833333333
174 22.8395833333333
175 20.7629166666666
176 19.94125
177 22.6995833333333
178 22.33125
179 20.0658333333333
180 22.7274999999999
181 23.1708333333333
182 22.2295833333333
183 22.1637499999999
184 22.4262499999999
185 23.1712499999999
186 23.23375
187 23.4137499999999
188 23.14875
189 23.2208333333333
190 22.8066666666666
191 24.3329166666666
192 24.6466666666666
193 24.48
194 24.67375
195 25.0825
196 25.4045833333333
197 25.1558333333333
198 25.345
199 24.8958333333333
200 24.9366666666666
201 24.3295833333333
202 24.15125
203 24.3208333333333
204 23.805
205 24.0708333333333
206 23.9633333333333
207 22.9804166666666
208 21.5608333333333
209 22.13875
210 21.0925
211 19.0733333333333
212 18.67125
213 19.93125
214 21.1283333333333
215 21.4725
216 20.9941666666666
217 18.70875
218 19.7191666666666
219 20.4083333333333
220 20.9408333333333
221 21.1754166666666
222 21.2641666666666
223 21.9124999999999
224 21.9666666666666
225 19.9199999999999
226 22.1195833333333
227 22.5604166666666
228 22.9316666666666
229 22.81625
230 22.28875
231 22.2558333333333
232 20.8420833333333
233 23.3179166666666
234 23.7954166666666
235 23.6675
236 23.02375
237 22.93375
238 22.9516666666666
239 22.3941666666666
240 22.7966666666666
241 23.4441666666666
242 22.86625
243 23.6370833333333
244 23.1445833333333
245 23.4025
246 23.4483333333333
247 23.7479166666666
248 23.8345833333333
249 23.7241666666666
250 23.3570833333333
251 23.0845833333333
252 23.8187499999999
253 22.8616666666666
254 24.01875
255 24.0504166666666
256 24.34
257 24.0537499999999
258 24.0066666666666
259 23.9191666666666
260 22.4375
261 24.1412499999999
262 23.8229166666666
263 21.6895833333333
264 20.9570833333333
265 22.0879166666666
266 24.1095833333333
267 24.3741666666666
268 25.79125
269 25.8587499999999
270 26.1904166666666
271 26.7604166666666
272 27.33625
273 28.2004166666666
274 28.6970833333333
275 29.1625
276 29.41125
277 29.48875
278 29.935
279 29.2374999999999
280 29.6766666666666
281 30.7745833333333
282 30.7204166666666
283 32.1224999999999
284 32.7308333333333
285 33.6866666666666
286 33.1329166666666
287 33.5704166666666
288 33.8566666666666
289 34.9020833333333
290 35.3879166666666
291 35.4179166666666
292 34.9770833333333
293 32.95875
294 32.835
295 35.2370833333333
296 37.1425
297 35.0204166666666
298 37.0516666666666
299 38.6829166666666
300 38.53
301 38.8445833333333
302 35.9383333333333
303 41.1054166666666
304 41.0175
305 44.0558333333333
306 39.8170833333333
307 40.18875
308 37.7375
309 37.1391666666666
310 36.5333333333333
311 36.0766666666666
312 36.14625
313 35.0095833333333
314 33.9145833333333
315 35.8133333333333
316 36.6433333333333
317 36.0283333333333
318 36.30875
319 35.935
320 35.7525
321 32.6737499999999
322 33.1179166666666
323 36.1208333333333
324 34.3775
325 33.0508333333333
326 32.4275
327 34.5741666666666
328 34.8870833333333
329 34.2741666666666
330 33.5287499999999
331 33.37375
332 31.5358333333333
333 29.9629166666666
334 29.4929166666666
335 29.435
336 29.68875
337 31.2145833333333
338 31.86125
339 32.3920833333333
340 32.2241666666666
341 31.8820833333333
342 31.6741666666666
343 31.04125
344 31.61375
345 29.8837499999999
346 29.1920833333333
347 28.3520833333333
348 28.1208333333333
349 28.3120833333333
350 28.1541666666666
351 28.3475
352 30.1783333333333
353 30.0529166666666
354 29.3429166666666
355 28.2133333333333
356 30.2633333333333
357 29.9525
358 32.76125
359 31.0508333333333
360 30.1366666666666
361 30.7929166666666
362 30.5320833333333
363 29.8699999999999
364 28.1470833333333
365 28.9083333333333
366 31.4345833333333
367 30.3129166666666
368 30.89625
369 35.7829166666666
370 31.7979166666666
371 29.7995833333333
372 29.1299999999999
373 28.7366666666666
374 28.7295833333333
375 29.0675
376 29.455
377 30.8804166666666
378 29.825
379 29.97
380 30.4645833333333
381 29.4054166666666
382 28.7020833333333
383 30.41625
384 30.8316666666666
385 30.65125
386 31.345
387 32.1545833333333
388 31.9420833333333
389 31.7062499999999
390 32.6779166666666
391 32.5491666666666
392 33.2833333333333
393 35.5116666666666
394 33.63625
395 32.21375
396 31.6616666666666
397 33.4316666666666
398 32.7291666666666
399 33.1995833333333
400 31.5449999999999
401 31.3404166666666
402 30.3345833333333
403 30.2616666666666
404 30.5433333333333
405 30.3479166666666
406 29.6229166666666
407 30.8812499999999
408 31.2629166666666
409 30.5858333333333
410 29.9975
411 30.8983333333333
412 30.5420833333333
413 31.3033333333333
414 31.0883333333333
415 31.5233333333333
416 30.6383333333333
417 30.7249999999999
418 32.9
419 41.12
420 33.49375
421 32.3429166666666
0 0
423 29.3529166666666
424 31.5395833333333
425 30.2649999999999
426 30.1241666666666
427 30.81
428 29.5379166666666
429 29.5779166666666
430 29.4291666666666
431 31.2095833333333
432 29.9133333333333
433 30.6758333333333
434 31.66375
435 30.3516666666666
436 29.6608333333333
437 29.3904166666666
438 28.8675
439 27.4975
440 27.4995833333333
441 29.2729166666666
442 28.5029166666666
443 27.5354166666666
444 28.1904166666666
445 28.0175
446 28.2979166666666
447 27.0004166666666
448 26.8179166666666
449 26.9962499999999
450 27.4529166666666
451 27.5245833333333
452 28.095
453 28.1391666666666
454 28.8391666666666
455 28.7975
456 33.0808333333333
457 35.0366666666666
458 29.9066666666666
459 28.6608333333333
460 28.4583333333333
461 28.7095833333333
462 29.3116666666666
463 33.02
464 34.09875
465 34.1279166666666
466 33.91125
467 31.0004166666666
468 28.7524999999999
469 28.6275
470 31.1766666666666
471 31.1429166666666
472 29.8645833333333
473 30.5658333333333
474 30.3441666666666
475 28.5270833333333
476 30.235
477 33.3712499999999
478 35.1079166666666
479 32.39375
480 30.4329166666666
481 30.1991666666666
482 28.79875
483 31.4670833333333
484 29.8779166666666
485 27.2058333333333
486 27.0508333333333
487 27.0625
488 23.7716666666666
489 18.7841666666666
490 25.8704166666666
491 25.7
492 25.3508333333333
493 24.7591666666666
494 25.7054166666666
495 25.0729166666666
496 21.0741666666666
497 25.6816666666666
498 26.8916666666666
499 25.6804166666666
500 25.8841666666666
501 27.0187499999999
502 26.3324999999999
503 24.62125
504 24.98375
505 21.4583333333333
506 18.0525
507 22.3154166666666
508 24.9116666666666
509 24.1883333333333
510 21.1412499999999
511 22.4399999999999
512 21.4391666666666
513 24.0579166666666
514 24.8645833333333
515 23.0929166666666
516 21.9145833333333
517 23.8849999999999
518 24.7204166666666
519 24.41
520 24.7354166666666
521 25.3349999999999
522 25.0045833333333
523 22.55
524 20.0299999999999
525 22.56375
526 23.6629166666666
527 23.7504166666666
528 23.1691666666666
529 23.1091666666666
530 23.8633333333333
531 23
532 24.1716666666666
533 24.6262499999999
534 25.2541666666666
535 25.84
536 26.8875
537 26.89125
538 27.0641666666666
539 26.9008333333333
540 26.9025
541 26.8899999999999
542 26.425
543 26.9225
544 26.80875
545 26.2020833333333
546 26.0024999999999
547 26.2129166666666
548 26.3987499999999
549 27.0283333333333
550 27.415
551 27.1070833333333
552 26.2304166666666
553 27.0649999999999
554 27.1133333333333
555 26.7895833333333
556 27.5070833333333
557 27.5266666666666
558 22.9141666666666
559 24.6587499999999
560 26.8924999999999
561 27.2916666666666
562 27.1495833333333
563 26.1741666666666
564 24.6645833333333
565 24.16625
566 20.8541666666666
567 26.08875
568 26.1941666666666
569 25.235
570 25.86125
571 26.0225
572 23.7970833333333
573 22.2020833333333
574 26.5391666666666
575 26.38625
576 26.6208333333333
577 25.5849999999999
578 25.7516666666666
579 24.9120833333333
580 24.2574999999999
581 26.0020833333333
582 27.02875
583 27.5354166666666
584 28.5349999999999
585 29.0270833333333
586 29.0816666666666
587 29.2779166666666
588 29.9537499999999
589 31.9779166666666
590 31.6866666666666
591 31.3195833333333
592 31.675
593 31.4320833333333
594 31.3187499999999
595 31.2170833333333
596 31.2808333333333
597 30.555
598 30.39375
599 29.8766666666666
600 29.6454166666666
601 28.00375
602 26.8145833333333
603 28.8204166666666
604 26.6504166666666
605 29.1320833333333
606 29.9016666666666
607 30.8845833333333
608 30.86125
609 31.6095833333333
610 31.4483333333333
611 31.3683333333333
612 31.1095833333333
613 30.7458333333333
614 30.4879166666666
615 30.3591666666666
616 30.4091666666666
617 30.3216666666666
618 30.5324999999999
619 30.1395833333333
620 29.6745833333333
621 26.3241666666666
622 25.7949999999999
623 18.2975
624 22.3591666666666
625 20.2404166666666
626 21.2916666666666
627 28.2616666666666
628 26.8858333333333
629 27.9245833333333
630 30.81625
631 29.7666666666666
632 28.9795833333333
633 27.9591666666666
634 28.81
635 26.8333333333333
636 26.5179166666666
637 27.0404166666666
638 27.2345833333333
639 27.6733333333333
640 29.1320833333333
641 28.9158333333333
642 28.8666666666666
643 28.7075
644 29.835
645 30.0662499999999
646 28.4624999999999
647 28.8916666666666
648 27.8579166666666
649 25.2129166666666
650 24.0583333333333
651 28.6979166666666
652 30.0904166666666
653 28.5870833333333
654 27.8870833333333
655 28.955
656 27.7795833333333
657 27.3279166666666
658 29.5233333333333
659 30.0495833333333
660 30.4804166666666
661 29.4491666666666
662 29.1683333333333
663 28.7624999999999
664 30.0679166666666
665 31.9208333333333
666 31.84125
667 31.1308333333333
668 30.75625
669 29.3154166666666
670 28.4162499999999
671 28.6133333333333
672 33.1945833333333
673 33.5195833333333
674 30.87625
675 28.77875
676 31.2416666666666
677 30.4383333333333
678 28.6645833333333
679 32.4616666666666
680 37.0033333333333
681 48.1033333333333
682 44.1570833333333
683 39.435
684 30.52875
685 29.1749999999999
686 34.8708333333333
687 30.5783333333333
688 31.0975
689 28.39625
690 28.3270833333333
691 27.37
692 28.3691666666666
693 40.7991666666666
694 31.8533333333333
695 29.4745833333333
696 30.4108333333333
697 36.8104166666666
698 30.96375
699 30.2983333333333
700 40.74875
701 45.98
702 31.4124999999999
703 29.3187499999999
704 28.9579166666666
705 25.6262499999999
706 26.2441666666666
707 26.0679166666666
708 26.1425
709 30.2595833333333
710 31.3333333333333
711 28.6404166666666
712 26.9749999999999
713 26.7529166666666
714 31.7920833333333
715 28.3204166666666
716 31.9708333333333
717 31.175
718 31.0766666666666
719 28.5641666666666
720 32.44
721 30.4008333333333
722 39.9183333333333
723 43.0258333333333
724 35.78
725 31.12375
726 29.78625
727 29.5945833333333
728 32.1208333333333
729 33.67125
730 35.7425
731 39.83125
732 31.5620833333333
733 31.5204166666666
734 39.29375
735 34.01625
736 28.6570833333333
737 29.6058333333333
738 32.3954166666666
739 31.0362499999999
740 28.13875
741 29.3524999999999
742 32.22625
743 29.7958333333333
744 30.7887499999999
745 35.5283333333333
746 34.3279166666666
747 33.5562499999999
748 45.07
749 47.4954166666666
750 45.3104166666666
751 39.7508333333333
752 32.2695833333333
753 32.2154166666666
754 29.7145833333333
755 31.4408333333333
756 37.2458333333333
757 35.81875
758 32.68125
759 36.1041666666666
760 38.0225
761 36.1691666666666
762 40.3033333333333
763 44.6887499999999
764 42.5270833333333
765 44.17
766 41.9445833333333
767 38.0445833333333
768 38.5654166666666
769 45.68875
770 40.9325
771 40.14625
772 40.3691666666666
773 44.1883333333333
774 41.5179166666666
775 40.7708333333333
776 51.9729166666666
777 48.5654166666666
778 47.0675
779 40.1491666666666
780 40.2941666666666
781 37.3316666666666
782 36.3808333333333
783 42.6216666666666
784 41.1091666666666
785 47.2979166666666
786 38.63125
787 38.7516666666666
788 38.0070833333333
789 37.5708333333333
790 42.6520833333333
791 42.5966666666666
792 42.2625
793 45.0516666666666
794 39.5079166666666
795 40.5620833333333
796 40.5108333333333
797 39.9933333333333
798 39.2479166666666
799 39.8833333333333
800 41.9725
801 42.08625
802 40.8883333333333
803 40.8220833333333
804 39.12125
805 39.5245833333333
806 43.2220833333333
807 39.1441666666666
808 39.4070833333333
809 39.7516666666666
810 39.5183333333333
811 39.1791666666666
812 39.835
813 44.3070833333333
814 41.9158333333333
815 41.6899999999999
816 39.7020833333333
817 36.4879166666666
818 31.7520833333333
819 34.96625
820 34.9004166666666
821 34.95375
822 36.9004166666666
823 36.46375
824 37.0183333333333
825 35.6999999999999
826 35.0325
827 31.6495833333333
828 30.035
829 36.7404166666666
830 36.4495833333333
831 36.9129166666666
832 32.1354166666666
833 23.7216666666666
834 30.9791666666666
835 27.9345833333333
836 23.7733333333333
837 16.9554166666666
838 26.5095833333333
839 30.52625
840 18.9433333333333
841 32.305
842 34.905
843 34.8641666666666
844 29.36
845 31.4425
846 34.9933333333333
847 25.5074999999999
848 30.5525
849 38.06375
850 39.6645833333333
851 38.7816666666666
852 39.2558333333333
853 38.945
854 37.80625
855 39.7183333333333
856 41.3612499999999
857 40.9587499999999
858 42.3833333333333
859 42.8529166666666
860 41.885
861 42.335
862 42.62625
863 45.2358333333333
864 46.3675
865 46.99375
866 47.9816666666666
867 45.89375
868 45.985
869 46.4458333333333
870 46.2045833333333
871 46.7758333333333
872 46.2533333333333
873 44.6012499999999
874 43.61875
875 42.7383333333333
876 43.8845833333333
877 42.1791666666666
878 42.9541666666666
879 42.3624999999999
880 41.4170833333333
881 40.8470833333333
882 42.3845833333333
883 45.2025
884 45.9570833333333
885 46.7004166666666
886 46.5033333333333
887 46.33125
888 46.2774999999999
889 45.6224999999999
890 49.4
891 49.9812499999999
892 50.6291666666666
893 51.05625
894 49.5049999999999
895 48.1175
896 49.1916666666666
897 50.0675
898 50.8820833333333
899 51.5895833333333
900 51.9799999999999
901 52.8054166666666
902 51.665
903 51.6216666666666
904 52.9129166666666
905 52.4454166666666
906 51.92625
907 51.98
908 53.1629166666666
909 52.77625
910 52.6233333333333
911 53.90375
912 54.0158333333333
913 53.9854166666666
914 53.31125
915 53.0008333333333
916 50.5679166666666
917 50.2120833333333
918 52.4041666666666
919 53.0304166666666
920 53.3166666666666
921 53.0999999999999
922 53.4508333333333
923 51.6575
924 49.555
925 52.0658333333333
926 52.46125
927 51.0029166666666
928 50.9041666666666
929 47.3724999999999
930 47.1941666666666
931 45.4241666666666
932 49.2545833333333
933 49.8658333333333
934 50.03375
935 50.25125
936 49.8145833333333
937 47.5829166666666
938 45.8258333333333
939 49.3733333333333
940 49.9799999999999
941 49.5770833333333
942 50.3541666666666
943 50.2566666666666
944 50.6408333333333
945 50.1616666666666
946 49.0554166666666
947 54.6066666666666
948 56.005
949 54.2333333333333
950 57.1516666666666
951 57.2529166666666
952 56.2729166666666
953 58.2420833333333
954 57.7891666666666
955 58.72875
956 58.2279166666666
957 57.2499999999999
958 54.4233333333333
959 53.7091666666666
960 55.5133333333333
961 52.2295833333333
962 52.2016666666666
963 53.6670833333333
964 53.1754166666666
965 48.6375
966 45.0329166666666
967 49.3583333333333
968 45.1554166666666
969 43.56875
970 42.2616666666666
971 36.4175
972 21.5395833333333
973 33.26375
974 34.03125
975 39.075
976 29.5058333333333
977 34.2483333333333
978 39.0845833333333
979 38.255
980 33.8183333333333
981 45.3758333333333
982 45.8020833333333
983 44.9579166666666
984 47.7154166666666
985 46.1958333333333
986 46.5225
987 46.3458333333333
988 46.2266666666666
989 43.6283333333333
990 43.8120833333333
991 41.0008333333333
992 42.07375
993 34.0045833333333
994 18.0929166666666
995 34.1470833333333
996 41.6866666666666
997 39.8504166666666
998 40.5466666666666
999 40.4658333333333
1000 40.7583333333333
1001 40.5716666666666
1002 37.80625
1003 35.62875
1004 41.9841666666666
1005 44.0483333333333
1006 46.9916666666666
1007 44.1741666666666
1008 44.1295833333333
1009 44.6166666666666
1010 42.9329166666666
1011 42.7829166666666
1012 44.2266666666666
1013 44.3020833333333
1014 43.7066666666666
1015 43.5541666666666
1016 45.1145833333333
1017 47.1958333333333
1018 45.63375
1019 46.3658333333333
1020 45.9320833333333
1021 42.3658333333333
1022 40.445
1023 45.0204166666666
1024 47.69875
1025 48.7525
1026 47.1099999999999
1027 46.7949999999999
1028 45.8941666666666
1029 47.0908333333333
1030 48.5345833333333
1031 47.6504166666666
1032 50.3720833333333
1033 52.1833333333333
1034 52.0941666666666
1035 48.9641666666666
1036 49.3833333333333
1037 66.1604166666666
1038 63.8795833333333
1039 50.7883333333333
1040 46.7962499999999
1041 46.1708333333333
1042 46.1583333333333
1043 45.2279166666666
1044 47.4333333333333
1045 46.4466666666666
1046 51.1741666666666
1047 52.1541666666666
1048 48.1237499999999
1049 45.4862499999999
1050 45.1991666666666
1051 47.2583333333333
1052 50.2845833333333
1053 60.7375
1054 58.2275
1055 59.2458333333333
1056 51.80375
1057 50.0770833333333
1058 65.9720833333333
1059 59.5241666666666
1060 53.13875
1061 53.3758333333333
1062 52.2645833333333
1063 51.5858333333333
1064 53.3245833333333
1065 51.2091666666666
1066 50.2866666666666
1067 51.0808333333333
1068 52.13125
1069 53.415
1070 50.7508333333333
1071 51.5325
1072 50.0195833333333
};
\end{axis}
        \node [below=1cm, align=center,text width=5cm]
        {\tiny
            a) Nordpool NO2 \hspace{0.1cm} spotprices 2016-2018
        };
\end{tikzpicture}


==> fig_sub-tasks.tex <==
 \begin{tikzpicture}[
    node distance = 5mm and 7mm,
      start chain = going right,
 disc/.style = {shape=cylinder, draw, shape aspect=0.3,
                shape border rotate=90,
                text width=12mm, align=center, font=\linespread{0.5}\selectfont},
  mdl/.style = {shape=ellipse, aspect=2.2, draw},
%  alg/.style = {draw, align=center, font=\linespread{0.5}\selectfont}
  alg/.style = {draw, align=center, font=\scriptsize}
%  \scriptsize
                    ]
    \begin{scope}[every node/.append style={on chain, join=by -Stealth}]
\node (n1) [alg] {Data \\ integration};
\node (n2) [alg]  {Feature \\ engineering};
\node (n3) [alg]  {Selection\\ algorithm};
\node (n4) [alg] {Training \\ models};
\node (n5) [alg]  {Scaling \\ tuning};
\node (n6) [alg]  {Prediction \\ Interpreting};
\node (n7) [alg]  {Consolidating  \\ deploying};

    \end{scope}
%\node[below=of n3]  {Machine learning process};
%\node[below=of n4]  {Step 2: Tresting};
    \end{tikzpicture}

